Local time-integration for Friedrichs' systems

In this paper, we address the full discretization of Friedrichs' systems with a two-field structure, such as Maxwell's equations or the acoustic wave equation in div-grad form, cf. [14]. We focus on a discontinuous Galerkin space discretization applied to a locally refined mesh or a small region with high wave speed. This results in a stiff system of ordinary differential equations, where the stiffness is mainly caused by a small region of the spatial mesh. When using explicit time-integration schemes, the time step size is severely restricted by a few spatial elements, leading to a loss of efficiency. As a remedy, we propose and analyze a general leapfrog-based scheme which is motivated by [5]. The new, fully explicit, local time-integration method filters the stiff part of the system in such a way that its CFL condition is significantly weaker than that of the leapfrog scheme while its computational cost is only slightly larger. For this scheme, the filter function is a suitably scaled and shifted Chebyshev polynomial. While our main interest is in explicit local-time stepping schemes, the filter functions can be much more general, for instance, a certain rational function leads to the locally implicit method, proposed and analyzed in [24]. Our analysis provides sufficient conditions on the filter function to ensure full order of convergence in space and second order in time for the whole class of local time-integration schemes.

==> tikz/1D-stabilization/LTS-stabilization.tex <==
\begin{tikzpicture}

    \definecolor{crimson2143940}{RGB}{214,39,40}
    \definecolor{darkgray176}{RGB}{176,176,176}
    \definecolor{darkorange25512714}{RGB}{255,127,14}
    \definecolor{forestgreen4416044}{RGB}{44,160,44}
    \definecolor{gray127}{RGB}{127,127,127}
    \definecolor{lightgray204}{RGB}{204,204,204}
    \definecolor{orchid227119194}{RGB}{227,119,194}
    \definecolor{sienna1408675}{RGB}{140,86,75}
    \definecolor{steelblue31119180}{RGB}{31,119,180}

    \begin{groupplot}[
        group style={group size=2 by 1, horizontal sep=0.5cm},
        width=7cm,
        height=7cm,
        enlarge x limits=false,
        legend columns=-1]
        
    \nextgroupplot[
        log basis x={10},
        log basis y={10},
        tick align=outside,
        tick pos=left,
        x grid style={darkgray176},
        y grid style={darkgray176},
        xlabel={time stepsize $\tau$},
        ylabel={max \(\displaystyle L^2\) error},
        xmin=0.0009, xmax=0.0027,
        ymin=1e-06, ymax=0.001,
        xmode=log, ymode=log,
        xtick style={color=black},
        ytick style={color=black},
        xtick={0.001,0.002},
        xticklabels={
        \(\displaystyle {10^{-3}}\),
        \(\displaystyle {2\cdot 10^{-3}}\)
        },
        legend to name=grouplegend
    ]
    
    \path [draw=black, semithick, dash dot]
    (axis cs:0.002472,1e-06)
    --(axis cs:0.002472,0.001);

    \addplot [semithick, steelblue31119180, mark=*, mark size=2, mark options={solid}]
    table {%
    0.00299122 1e+20
    0.00295291 1e+20
    0.00291509 1e+20
    0.00287775 1e+20
    0.00284089 1e+20
    0.00280451 1e+20
    0.00276859 1e+20
    0.00273313 1e+20
    0.00269813 1e+20
    0.00266357 1e+20
    0.00262946 1e+20
    0.00259578 1e+20
    0.00256253 1e+20
    0.00252971 1e+20
    0.00249731 1e+20
    0.00246533 4.903e-05
    0.00243375 4.778e-05
    0.00240258 4.657e-05
    0.00237181 4.538e-05
    0.00234143 4.423e-05
    0.00231145 4.311e-05
    0.00228184 4.201e-05
    0.00225262 4.094e-05
    0.00222377 3.991e-05
    0.00219528 3.889e-05
    0.00216717 3.79e-05
    0.00213941 3.694e-05
    0.00211201 3.6e-05
    0.00208496 3.509e-05
    0.00205826 3.42e-05
    0.0020319 3.333e-05
    0.00200587 3.248e-05
    0.00198018 3.166e-05
    0.00195482 3.086e-05
    0.00192978 3.008e-05
    0.00190507 2.931e-05
    0.00188067 2.857e-05
    0.00185658 2.785e-05
    0.0018328 2.714e-05
    0.00180933 2.645e-05
    0.00178616 2.578e-05
    0.00176328 2.513e-05
    0.0017407 2.449e-05
    0.0017184 2.387e-05
    0.00169639 2.327e-05
    0.00167467 2.268e-05
    0.00165322 2.211e-05
    0.00163204 2.155e-05
    0.00161114 2.1e-05
    0.00159051 2.047e-05
    0.00157014 1.995e-05
    0.00155003 1.945e-05
    0.00153017 1e+20
    0.00151058 1e+20
    0.00149123 1e+20
    0.00147213 1.756e-05
    0.00145328 1.712e-05
    0.00143466 1.669e-05
    0.00141629 1.627e-05
    0.00139815 1.586e-05
    0.00138024 1.546e-05
    0.00136256 1.507e-05
    0.00134511 1.469e-05
    0.00132789 1.433e-05
    0.00131088 1.397e-05
    0.00129409 1.362e-05
    0.00127751 1.328e-05
    0.00126115 1.294e-05
    0.001245 1.262e-05
    0.00122906 1.231e-05
    0.00121331 1.2e-05
    0.00119777 1.17e-05
    0.00118243 1.141e-05
    0.00116729 1.113e-05
    0.00115234 1.085e-05
    0.00113758 1.058e-05
    0.00112301 1.032e-05
    0.00110863 1.006e-05
    0.00109443 9.81e-06
    0.00108041 9.57e-06
    0.00106657 9.34e-06
    0.00105291 9.11e-06
    0.00103943 8.89e-06
    0.00102612 8.67e-06
    0.00101297 8.46e-06
    0.001 8.25e-06
    };
    \addlegendentry{$p$ = 3}

    \addplot [semithick, darkorange25512714, mark=x, mark size=2, mark options={solid}]
    table {%
    0.00299122 1e+20
    0.00295291 1e+20
    0.00291509 1e+20
    0.00287775 1e+20
    0.00284089 1e+20
    0.00280451 1e+20
    0.00276859 1e+20
    0.00273313 1e+20
    0.00269813 1e+20
    0.00266357 1e+20
    0.00262946 1e+20
    0.00259578 1e+20
    0.00256253 1e+20
    0.00252971 1e+20
    0.00249731 1e+20
    0.00246533 4.894e-05
    0.00243375 4.769e-05
    0.00240258 4.648e-05
    0.00237181 4.53e-05
    0.00234143 4.415e-05
    0.00231145 4.303e-05
    0.00228184 4.194e-05
    0.00225262 4.087e-05
    0.00222377 3.983e-05
    0.00219528 3.882e-05
    0.00216717 3.784e-05
    0.00213941 3.688e-05
    0.00211201 3.594e-05
    0.00208496 3.503e-05
    0.00205826 3.414e-05
    0.0020319 3.327e-05
    0.00200587 3.243e-05
    0.00198018 3.16e-05
    0.00195482 3.08e-05
    0.00192978 3.002e-05
    0.00190507 2.926e-05
    0.00188067 2.852e-05
    0.00185658 2.78e-05
    0.0018328 2.709e-05
    0.00180933 2.64e-05
    0.00178616 2.574e-05
    0.00176328 2.508e-05
    0.0017407 2.445e-05
    0.0017184 2.383e-05
    0.00169639 2.323e-05
    0.00167467 2.264e-05
    0.00165322 2.207e-05
    0.00163204 2.151e-05
    0.00161114 2.096e-05
    0.00159051 2.043e-05
    0.00157014 0.89399925
    0.00155003 1e+20
    0.00153017 1e+20
    0.00151058 0.02878131
    0.00149123 1.798e-05
    0.00147213 1.753e-05
    0.00145328 1.709e-05
    0.00143466 1.666e-05
    0.00141629 1.624e-05
    0.00139815 1.583e-05
    0.00138024 1.543e-05
    0.00136256 1.505e-05
    0.00134511 1.467e-05
    0.00132789 1.43e-05
    0.00131088 1.394e-05
    0.00129409 1.359e-05
    0.00127751 1.325e-05
    0.00126115 1.292e-05
    0.001245 1.26e-05
    0.00122906 1.228e-05
    0.00121331 1.198e-05
    0.00119777 1.168e-05
    0.00118243 1.139e-05
    0.00116729 1.111e-05
    0.00115234 1.083e-05
    0.00113758 1.056e-05
    0.00112301 1.03e-05
    0.00110863 1.004e-05
    0.00109443 9.8e-06
    0.00108041 9.56e-06
    0.00106657 9.32e-06
    0.00105291 9.09e-06
    0.00103943 8.87e-06
    0.00102612 8.65e-06
    0.00101297 8.44e-06
    0.001 8.24e-06
    };
    \addlegendentry{$p$ = 4}

    \addplot [semithick, forestgreen4416044, mark=+, mark size=2, mark options={solid}]
    table {%
    0.00299122 1e+20
    0.00295291 1e+20
    0.00291509 1e+20
    0.00287775 1e+20
    0.00284089 1e+20
    0.00280451 1e+20
    0.00276859 1e+20
    0.00273313 1e+20
    0.00269813 1e+20
    0.00266357 1e+20
    0.00262946 1e+20
    0.00259578 1e+20
    0.00256253 1e+20
    0.00252971 1e+20
    0.00249731 1e+20
    0.00246533 4.889e-05
    0.00243375 4.765e-05
    0.00240258 4.644e-05
    0.00237181 4.526e-05
    0.00234143 4.411e-05
    0.00231145 4.299e-05
    0.00228184 4.19e-05
    0.00225262 4.083e-05
    0.00222377 3.98e-05
    0.00219528 3.879e-05
    0.00216717 3.78e-05
    0.00213941 3.684e-05
    0.00211201 3.591e-05
    0.00208496 3.5e-05
    0.00205826 3.411e-05
    0.0020319 3.324e-05
    0.00200587 3.24e-05
    0.00198018 3.158e-05
    0.00195482 3.078e-05
    0.00192978 3e-05
    0.00190507 2.924e-05
    0.00188067 2.85e-05
    0.00185658 2.777e-05
    0.0018328 2.707e-05
    0.00180933 2.638e-05
    0.00178616 2.571e-05
    0.00176328 2.506e-05
    0.0017407 2.443e-05
    0.0017184 2.381e-05
    0.00169639 2.321e-05
    0.00167467 2.262e-05
    0.00165322 2.205e-05
    0.00163204 2.149e-05
    0.00161114 2.095e-05
    0.00159051 0.00024485
    0.00157014 1e+20
    0.00155003 1e+20
    0.00153017 1e+20
    0.00151058 1.843e-05
    0.00149123 1.797e-05
    0.00147213 1.752e-05
    0.00145328 1.707e-05
    0.00143466 1.664e-05
    0.00141629 1.623e-05
    0.00139815 1.582e-05
    0.00138024 1.542e-05
    0.00136256 1.503e-05
    0.00134511 1.466e-05
    0.00132789 1.429e-05
    0.00131088 1.393e-05
    0.00129409 1.358e-05
    0.00127751 1.324e-05
    0.00126115 1.291e-05
    0.001245 1.259e-05
    0.00122906 1.227e-05
    0.00121331 1.197e-05
    0.00119777 1.167e-05
    0.00118243 1.138e-05
    0.00116729 1.11e-05
    0.00115234 1.082e-05
    0.00113758 1.055e-05
    0.00112301 1.029e-05
    0.00110863 1.004e-05
    0.00109443 9.79e-06
    0.00108041 9.55e-06
    0.00106657 9.31e-06
    0.00105291 9.08e-06
    0.00103943 8.86e-06
    0.00102612 8.65e-06
    0.00101297 8.44e-06
    0.001 8.23e-06
    };
    \addlegendentry{$p$ = 5}

    \draw (0.0018, 2.25e-5) -- (0.0012, 1e-5) -- (0.0018, 1e-5) -- cycle;
    \draw (0.0016, 1.8e-5) coordinate[label=below:$2$];
    
    \nextgroupplot[
        log basis x={10},
        log basis y={10},
        scaled y ticks=manual:{}{\pgfmathparse{#1}},
        tick align=outside,
        tick pos=left,
        x grid style={darkgray176},
        y grid style={darkgray176},
        xlabel={time stepsize $\tau$},
        xmin=0.0009, xmax=0.0027,
        ymin=1e-06, ymax=0.001,
        xmode=log,
        ymode=log,
        xtick style={color=black},
        ytick style={color=black},
        xtick={0.001,0.002},
        xticklabels={
        \(\displaystyle {10^{-3}}\),
        \(\displaystyle {2\cdot 10^{-3}}\)
        },
        yticklabel=\empty
    ]

    \path [draw=black, semithick, dash dot]
    (axis cs:0.002472,1e-06)
    --(axis cs:0.002472,0.001);

    \addplot [semithick, steelblue31119180, mark=*, mark size=2, mark options={solid}]
    table {%
    0.00299122 1e+20
    0.00295291 1e+20
    0.00291509 1e+20
    0.00287775 1e+20
    0.00284089 1e+20
    0.00280451 1e+20
    0.00276859 1e+20
    0.00273313 1e+20
    0.00269813 1e+20
    0.00266357 1e+20
    0.00262946 1e+20
    0.00259578 1e+20
    0.00256253 1e+20
    0.00252971 1e+20
    0.00249731 1e+20
    0.00246533 4.902e-05
    0.00243375 4.778e-05
    0.00240258 4.656e-05
    0.00237181 4.538e-05
    0.00234143 4.423e-05
    0.00231145 4.31e-05
    0.00228184 4.201e-05
    0.00225262 4.094e-05
    0.00222377 3.99e-05
    0.00219528 3.889e-05
    0.00216717 3.79e-05
    0.00213941 3.694e-05
    0.00211201 3.6e-05
    0.00208496 3.509e-05
    0.00205826 3.42e-05
    0.0020319 3.333e-05
    0.00200587 3.248e-05
    0.00198018 3.166e-05
    0.00195482 3.086e-05
    0.00192978 3.007e-05
    0.00190507 2.931e-05
    0.00188067 2.857e-05
    0.00185658 2.784e-05
    0.0018328 2.714e-05
    0.00180933 2.645e-05
    0.00178616 2.578e-05
    0.00176328 2.513e-05
    0.0017407 2.449e-05
    0.0017184 2.387e-05
    0.00169639 2.327e-05
    0.00167467 2.268e-05
    0.00165322 2.21e-05
    0.00163204 2.155e-05
    0.00161114 2.1e-05
    0.00159051 2.047e-05
    0.00157014 1.995e-05
    0.00155003 1.945e-05
    0.00153017 1.896e-05
    0.00151058 1.848e-05
    0.00149123 1.801e-05
    0.00147213 1.756e-05
    0.00145328 1.712e-05
    0.00143466 1.669e-05
    0.00141629 1.627e-05
    0.00139815 1.586e-05
    0.00138024 1.546e-05
    0.00136256 1.507e-05
    0.00134511 1.469e-05
    0.00132789 1.432e-05
    0.00131088 1.396e-05
    0.00129409 1.362e-05
    0.00127751 1.327e-05
    0.00126115 1.294e-05
    0.001245 1.262e-05
    0.00122906 1.23e-05
    0.00121331 1.2e-05
    0.00119777 1.17e-05
    0.00118243 1.141e-05
    0.00116729 1.112e-05
    0.00115234 1.085e-05
    0.00113758 1.058e-05
    0.00112301 1.032e-05
    0.00110863 1.006e-05
    0.00109443 9.81e-06
    0.00108041 9.57e-06
    0.00106657 9.34e-06
    0.00105291 9.11e-06
    0.00103943 8.89e-06
    0.00102612 8.67e-06
    0.00101297 8.46e-06
    0.001 8.25e-06
    };

    \addplot [semithick, darkorange25512714, mark=x, mark size=2, mark options={solid}]
    table {%
    0.00299122 1e+20
    0.00295291 1e+20
    0.00291509 1e+20
    0.00287775 1e+20
    0.00284089 1e+20
    0.00280451 1e+20
    0.00276859 1e+20
    0.00273313 1e+20
    0.00269813 1e+20
    0.00266357 1e+20
    0.00262946 1e+20
    0.00259578 1e+20
    0.00256253 1e+20
    0.00252971 1e+20
    0.00249731 1e+20
    0.00246533 4.893e-05
    0.00243375 4.769e-05
    0.00240258 4.648e-05
    0.00237181 4.53e-05
    0.00234143 4.415e-05
    0.00231145 4.303e-05
    0.00228184 4.193e-05
    0.00225262 4.087e-05
    0.00222377 3.983e-05
    0.00219528 3.882e-05
    0.00216717 3.783e-05
    0.00213941 3.687e-05
    0.00211201 3.594e-05
    0.00208496 3.502e-05
    0.00205826 3.413e-05
    0.0020319 3.327e-05
    0.00200587 3.242e-05
    0.00198018 3.16e-05
    0.00195482 3.08e-05
    0.00192978 3.002e-05
    0.00190507 2.926e-05
    0.00188067 2.852e-05
    0.00185658 2.779e-05
    0.0018328 2.709e-05
    0.00180933 2.64e-05
    0.00178616 2.573e-05
    0.00176328 2.508e-05
    0.0017407 2.445e-05
    0.0017184 2.383e-05
    0.00169639 2.322e-05
    0.00167467 2.264e-05
    0.00165322 2.206e-05
    0.00163204 2.151e-05
    0.00161114 2.096e-05
    0.00159051 2.043e-05
    0.00157014 1.992e-05
    0.00155003 1.941e-05
    0.00153017 1.892e-05
    0.00151058 1.845e-05
    0.00149123 1.798e-05
    0.00147213 1.753e-05
    0.00145328 1.709e-05
    0.00143466 1.666e-05
    0.00141629 1.624e-05
    0.00139815 1.583e-05
    0.00138024 1.543e-05
    0.00136256 1.504e-05
    0.00134511 1.467e-05
    0.00132789 1.43e-05
    0.00131088 1.394e-05
    0.00129409 1.359e-05
    0.00127751 1.325e-05
    0.00126115 1.292e-05
    0.001245 1.26e-05
    0.00122906 1.228e-05
    0.00121331 1.198e-05
    0.00119777 1.168e-05
    0.00118243 1.139e-05
    0.00116729 1.11e-05
    0.00115234 1.083e-05
    0.00113758 1.056e-05
    0.00112301 1.03e-05
    0.00110863 1.004e-05
    0.00109443 9.8e-06
    0.00108041 9.56e-06
    0.00106657 9.32e-06
    0.00105291 9.09e-06
    0.00103943 8.87e-06
    0.00102612 8.65e-06
    0.00101297 8.44e-06
    0.001 8.24e-06
    };

    \addplot [semithick, forestgreen4416044, mark=+, mark size=2, mark options={solid}]
    table {%
    0.00299122 1e+20
    0.00295291 1e+20
    0.00291509 1e+20
    0.00287775 1e+20
    0.00284089 1e+20
    0.00280451 1e+20
    0.00276859 1e+20
    0.00273313 1e+20
    0.00269813 1e+20
    0.00266357 1e+20
    0.00262946 1e+20
    0.00259578 1e+20
    0.00256253 1e+20
    0.00252971 1e+20
    0.00249731 1e+20
    0.00246533 4.889e-05
    0.00243375 4.765e-05
    0.00240258 4.644e-05
    0.00237181 4.526e-05
    0.00234143 4.411e-05
    0.00231145 4.299e-05
    0.00228184 4.19e-05
    0.00225262 4.083e-05
    0.00222377 3.98e-05
    0.00219528 3.878e-05
    0.00216717 3.78e-05
    0.00213941 3.684e-05
    0.00211201 3.591e-05
    0.00208496 3.499e-05
    0.00205826 3.411e-05
    0.0020319 3.324e-05
    0.00200587 3.24e-05
    0.00198018 3.157e-05
    0.00195482 3.077e-05
    0.00192978 2.999e-05
    0.00190507 2.923e-05
    0.00188067 2.849e-05
    0.00185658 2.777e-05
    0.0018328 2.707e-05
    0.00180933 2.638e-05
    0.00178616 2.571e-05
    0.00176328 2.506e-05
    0.0017407 2.442e-05
    0.0017184 2.381e-05
    0.00169639 2.32e-05
    0.00167467 2.262e-05
    0.00165322 2.204e-05
    0.00163204 2.149e-05
    0.00161114 2.095e-05
    0.00159051 2.041e-05
    0.00157014 1.99e-05
    0.00155003 1.94e-05
    0.00153017 1.891e-05
    0.00151058 1.843e-05
    0.00149123 1.797e-05
    0.00147213 1.751e-05
    0.00145328 1.707e-05
    0.00143466 1.664e-05
    0.00141629 1.622e-05
    0.00139815 1.582e-05
    0.00138024 1.542e-05
    0.00136256 1.503e-05
    0.00134511 1.465e-05
    0.00132789 1.429e-05
    0.00131088 1.393e-05
    0.00129409 1.358e-05
    0.00127751 1.324e-05
    0.00126115 1.291e-05
    0.001245 1.259e-05
    0.00122906 1.227e-05
    0.00121331 1.197e-05
    0.00119777 1.167e-05
    0.00118243 1.138e-05
    0.00116729 1.11e-05
    0.00115234 1.082e-05
    0.00113758 1.055e-05
    0.00112301 1.029e-05
    0.00110863 1.004e-05
    0.00109443 9.79e-06
    0.00108041 9.55e-06
    0.00106657 9.31e-06
    0.00105291 9.08e-06
    0.00103943 8.86e-06
    0.00102612 8.65e-06
    0.00101297 8.43e-06
    0.001 8.23e-06
    };

    \draw (0.0018, 2.25e-5) -- (0.0012, 1e-5) -- (0.0018, 1e-5) -- cycle;
    \draw (0.0016, 1.8e-5) coordinate[label=below:$2$];

    
\end{groupplot}

\node (l1) at ($(group c1r1.south)!0.5!(group c2r1.south) + (0,-.25)$)
      [below, yshift=-2\pgfkeysvalueof{/pgfplots/every axis title shift}]
      {\ref*{grouplegend}}; %
    
\end{tikzpicture}


==> tikz/TE-convg/LTS-convergence.tex <==
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  at={(1.12,-0.2)},
  draw=lightgray204
},
legend columns=-1,
log basis x={10},
log basis y={10},
tick align=inside,
tick pos=left,
x grid style={darkgray176},
xlabel={time stepsize $\tau$},
xmin=8.31566529016915e-05, xmax=0.0028,
xmode=log,
xtick style={color=black},
xtick={0.0001,0.001},
xticklabels={
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\)
},
y grid style={darkgray176},
ylabel={max \(\displaystyle L^2\) error},
ymin=3e-07, ymax=0.00003,
ymode=log,
ytick style={color=black}
]
\path [draw=black, semithick, dash dot]
(axis cs:0.0020184163717259,1e-07)
--(axis cs:0.0020184163717259,0.0001);

\addplot [thick, steelblue31119180, mark=*, mark size=1, mark options={solid}]
table {%
0.00249269 1e+20
0.00226772 1e+20
0.002094 1e+20
0.00206305 1e+20
0.002018 1e+20
0.00187686 1e+20
0.001862 1e+20
0.00170747 1e+20
0.00155337 1e+20
0.00141318 1e+20
0.00128564 1e+20
0.00116961 1e+20
0.00106405 1e+20
0.00096802 1e+20
0.000933 1e+20
0.00088065 1e+20
0.00080117 1e+20
0.00072887 1e+20
0.00066309 1e+20
0.00060324 1e+20
0.0005488 1e+20
0.00049927 1e+20
0.000471 1e+20
0.00045421 1e+20
0.00041322 1e+20
0.00037592 1e+20
0.000342 1e+20
0.00031113 1e+20
0.00028305 1e+20
0.000266 4.7e-07
0.0002575 4.7e-07
0.00023426 4.6e-07
0.00021312 4.5e-07
0.00019389 4.4e-07
0.00017639 4.4e-07
0.00016047 4.4e-07
0.00014599 4.3e-07
0.00013281 4.3e-07
0.00012083 4.3e-07
0.00010992 4.3e-07
0.0001 4.3e-07
};
\addlegendentry{\leapfrog}

\addplot [thick, darkorange25512714, mark=*, mark size=1, mark options={solid}]
table {%
0.00249269 1e+20
0.00226772 1e+20
0.002094 1e+20
0.00206305 1e+20
0.002018 1e+20
0.00187686 1e+20
0.001862 1e+20
0.00170747 1e+20
0.00155337 1e+20
0.00141318 1e+20
0.00128564 1e+20
0.00116961 1e+20
0.00106405 1e+20
0.00096802 1e+20
0.000933 1e+20
0.00088065 1e+20
0.00080117 1e+20
0.00072887 1e+20
0.00066309 1e+20
0.00060324 1e+20
0.0005488 1e+20
0.00049927 1e+20
0.000471 7.4e-07
0.00045421 7.1e-07
0.00041322 6.3e-07
0.00037592 5.8e-07
0.000342 5.3e-07
0.00031113 5e-07
0.00028305 4.8e-07
0.000266 4.7e-07
0.0002575 4.7e-07
0.00023426 4.6e-07
0.00021312 4.5e-07
0.00019389 4.4e-07
0.00017639 4.4e-07
0.00016047 4.4e-07
0.00014599 4.3e-07
0.00013281 4.3e-07
0.00012083 4.3e-07
0.00010992 4.3e-07
0.0001 4.3e-07
};
\addlegendentry{$p = 2$}

\addplot [thick, forestgreen4416044, mark=+, mark size=2, mark options={solid}]
table {%
0.00249269 1e+20
0.00226772 1e+20
0.002094 1e+20
0.00206305 1e+20
0.002018 1e+20
0.00187686 1e+20
0.001862 1e+20
0.00170747 1e+20
0.00155337 1e+20
0.00141318 1e+20
0.00128564 1e+20
0.00116961 1e+20
0.00106405 1e+20
0.00096802 1e+20
0.000933 2.38e-06
0.00088065 2.13e-06
0.00080117 1.78e-06
0.00072887 1.49e-06
0.00066309 1.26e-06
0.00060324 1.07e-06
0.0005488 9.2e-07
0.00049927 8e-07
0.000471 7.4e-07
0.00045421 7e-07
0.00041322 6.3e-07
0.00037592 5.7e-07
0.000342 5.3e-07
0.00031113 5e-07
0.00028305 4.8e-07
0.000266 4.7e-07
0.0002575 4.7e-07
0.00023426 4.6e-07
0.00021312 4.5e-07
0.00019389 4.4e-07
0.00017639 4.4e-07
0.00016047 4.4e-07
0.00014599 4.3e-07
0.00013281 4.3e-07
0.00012083 4.3e-07
0.00010992 4.3e-07
0.0001 4.3e-07
};
\addlegendentry{$p = 4$}

\addplot [thick, crimson2143940, mark=x, mark size=2, mark options={solid}]
table {%
0.00249269 1e+20
0.00226772 1e+20
0.002094 1e+20
0.00206305 1e+20
0.002018 1e+20
0.00187686 1e+20
0.001862 9.32e-06
0.00170747 7.83e-06
0.00155337 6.48e-06
0.00141318 5.37e-06
0.00128564 4.45e-06
0.00116961 3.69e-06
0.00106405 3.07e-06
0.00096802 2.55e-06
0.000933 2.37e-06
0.00088065 2.13e-06
0.00080117 1.78e-06
0.00072887 1.49e-06
0.00066309 1.26e-06
0.00060324 1.07e-06
0.0005488 9.2e-07
0.00049927 8e-07
0.000471 7.3e-07
0.00045421 7e-07
0.00041322 6.3e-07
0.00037592 5.7e-07
0.000342 5.3e-07
0.00031113 5e-07
0.00028305 4.8e-07
0.000266 4.7e-07
0.0002575 4.7e-07
0.00023426 4.5e-07
0.00021312 4.5e-07
0.00019389 4.4e-07
0.00017639 4.4e-07
0.00016047 4.4e-07
0.00014599 4.3e-07
0.00013281 4.3e-07
0.00012083 4.3e-07
0.00010992 4.3e-07
0.0001 4.3e-07
};
\addlegendentry{$p = 8$}

\addplot [thick, mediumpurple148103189, mark=star, mark size=2, mark options={solid}]
table {%
0.00249269 1e+20
0.00226772 1e+20
0.002094 1e+20
0.00206305 1e+20
0.002018 1.092e-05
0.00187686 9.44e-06
0.001862 9.32e-06
0.00170747 7.83e-06
0.00155337 6.48e-06
0.00141318 5.37e-06
0.00128564 4.45e-06
0.00116961 3.69e-06
0.00106405 3.07e-06
0.00096802 2.55e-06
0.000933 2.37e-06
0.00088065 2.12e-06
0.00080117 1.78e-06
0.00072887 1.49e-06
0.00066309 1.26e-06
0.00060324 1.07e-06
0.0005488 9.2e-07
0.00049927 8e-07
0.000471 7.3e-07
0.00045421 7e-07
0.00041322 6.3e-07
0.00037592 5.7e-07
0.000342 5.3e-07
0.00031113 5e-07
0.00028305 4.8e-07
0.000266 4.7e-07
0.0002575 4.7e-07
0.00023426 4.5e-07
0.00021312 4.5e-07
0.00019389 4.4e-07
0.00017639 4.4e-07
0.00016047 4.4e-07
0.00014599 4.3e-07
0.00013281 4.3e-07
0.00012083 4.3e-07
0.00010992 4.3e-07
0.0001 4.3e-07
};
\addlegendentry{$p = 9$}


\draw (0.0014, 4.8e-6) -- (0.0007, 1.2e-6) -- (0.0014, 1.2e-6) -- cycle;
\draw (0.0011, 2.6e-6) coordinate[label=below:$2$];

\end{axis}

\end{tikzpicture}

